Inference of Quantized Neural Networks on Heterogeneous All-Programmable Devices

Neural networks have established as a generic and powerful means to approach challenging problems such as image classification, object detection or decision making. Their successful employment foots on an enormous demand of compute. The quantization of network parameters and the processed data has proven a valuable measure to reduce the challenges of network inference so effectively that the feasible scope of applications is expanded even into the embedded domain. This paper describes the making of a real-time object detection in a live video stream processed on an embedded all-programmable device. The presented case illustrates how the required processing is tamed and parallelized across both the CPU cores and the programmable logic and how the most suitable resources and powerful extensions, such as NEON vectorization, are leveraged for the individual processing steps. The crafted result is an extended Darknet framework implementing a fully integrated, end-to-end solution from video capture over object annotation to video output applying neural network inference at different quantization levels running at 16~frames per second on an embedded Zynq UltraScale+ (XCZU3EG) platform.

==> conv.pgf <==
\begin{tikzpicture}[scale=.72,transform shape]
\draw[line width=2](-1,-1,1) rectangle (1,1,1);
\draw[line width=2](-1,1,1) -- (-1,1,-1);
\draw[line width=2](1,1,1) -- (1,1,-1);
\draw[line width=2](1,-1,1) -- (1,-1,-1);
\draw[line width=2](1,-1,-1) -- (1,1,-1);
\draw[line width=2](1,1,-1) -- (-1,1,-1);
\draw[line width=2,dashed](-1,-1,1) -- (-1,-1,-1);
\draw[line width=2,dashed](-1,1,-1) -- (-1,-1,-1);
\draw[line width=2,dashed](1,-1,-1) -- (-1,-1,-1);
\foreach \i in {-1,...,1} {
  \draw(\i,1,-1.5) -- (\i,1,1.5);
  \draw(-1.5,1,\i) -- (1.5,1,\i);
  \draw(1,\i,-1.5) -- (1,\i,1.5);
  \draw(1,-1.5,\i) -- (1,1.5,\i);

  \draw(-2,3,\i) -- (3,3,\i);
  \draw(3,-2,\i) -- (3,3,\i);
}
\foreach \i in {-2,...,3} {
  \draw(\i,-2,1) -- (\i,3,1);
  \draw(-2,\i,1) -- (3,\i,1);
  \draw(3,\i,1) -- (3,\i,-1);
  \draw(\i,3,1) -- (\i,3,-1);
}

\draw[<->](3.1,-2.1,-1) -- (3.1,-2.1,1) node[midway,below,rotate=45]{Channels $C$};
\draw[<->](-1,-2.2,1) -- (1,-2.2,1) node[midway,below]{Kernel Size $K$};
\draw[<->](-2.2,-2,1) -- (-2.2,3,1) node[midway,above,rotate=90]{Input Feature Map Size $N$};
\end{tikzpicture}


==> layerlife.pgf <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[line width=1.5pt,scale=.8,transform shape]\sffamily
\coordinate(lbl) at (-6,0);
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n0) at (0,4) {\texttt{init()}};
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n1) at (0,3) {\texttt{load\_weights()}};
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n2) at (2.5,1.5) {\texttt{forward()}};
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n3) at (0,0) {\texttt{destroy()}};

\node[right,yshift=11mm] at (lbl|-n0) {Initialize Layer};
\node[right,xshift=3mm,yshift=7mm] at (lbl|-n0) {with access to};
\node[right,xshift=8mm] at (lbl|-n0) {- Configuration};
\node[right,xshift=8mm] at (lbl|-n1) {- Weight File};
\node[right] at (lbl|-n2) {Layer Inference};
\node[right] at (lbl|-n3) {Resource Cleanup};

\draw[<-] (n0) -- +(0,.8);
\draw[->] (n0) -- (n1);
\draw[->] (n1) -- (n3);
\draw[bend right=90,->] (n0|-n2) to (n2);
\draw[bend right=90] (n2) to (n0|-n2);
\draw (n3) -- +(0,-.8) node[draw,circle,fill,inner sep=2pt] (n4) {};
\end{tikzpicture}

==> scheduling.pgf <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[line width=1.2pt,scale=.76,transform shape]\sffamily
\node[draw,circle,fill=orange](n0) at (0,0) {};
\node[draw,rectangle,minimum width=6mm](n1) at (0,1) {};
\node[draw,circle](n2) at (0,3) {};
\node[draw,rectangle,minimum width=6mm](n3) at (0,4) {};
\node[draw,circle](n4) at (0,5) {};
\node[draw,rectangle,minimum width=6mm](n5) at (0,6) {};
\node[draw,circle,fill=green](n6) at (0,7) {};
\draw[<-](n0) -- (n1);
\draw[<-,dashed](n1) -- (n2);
\draw[<-](n2) -- (n3);
\draw[<-](n3) -- (n4);
\draw[<-](n4) -- (n5);
\draw[<-](n5) -- (n6);

\node[fill=gray!30,circle,minimum size=60mm](big) at (4,3) {};
\draw[line width=.8pt] (n2.north west) -- (big.north west);
\draw[line width=.8pt] (n2.south west) -- (big.south west);
\node[draw,rectangle,rounded corners,fill=green](free) at (4,5) {free};
\node[draw,rectangle,rounded corners](nfree) at (6,3) {$\overline{\mbox{free}}$};
\node[draw,rectangle,rounded corners,fill=orange](avail) at (4,1) {avail};
\node[draw,rectangle,rounded corners](navail) at (2,3) {$\overline{\mbox{avail}}$};
\draw[bend left=45,->](free) to (nfree);
\draw[bend left=45,->](nfree) to (avail);
\draw[bend left=45,->](avail) to (navail);
\draw[bend left=45,->](navail) to (free);
\node[rotate=90,above] at (4,3) {\textbf{Consumer}};
\node[rotate=90,below] at (4,3) {\textbf{Producer}};
\draw[line width=.5pt] (4,2) -- (4,4);
\node[xshift=4pt,right] at (2,4.1) {Starts};
\node[xshift=4pt,right] at (2,1.9) {Finishes};
\node[xshift=-4pt,left] at (6,4.1) {Starts};
\node[xshift=-4pt,left] at (6,1.9) {Finishes};
\end{tikzpicture}


==> streaming.pgf <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[line width=1.5pt,scale=.8,transform shape]\sffamily
\coordinate(lbl) at (-6,0);
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n0) at (0,3.2) {Image Acquisition};
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n1) at (0,1.6) {Network Inference};
\node[draw,rectangle,line width=2pt,rounded corners,minimum width=40mm](n2) at (0,0.0) {Video Output};

\node[right] at (2,3.2) {$\left\{\begin{array}{@{\rule{4.8mm}{0mm}}c@{\rule{5.8mm}{0mm}}l}\#0&\mbox{Read Frame}\\\#1&\mbox{Letter Boxing}\end{array}\right.$};
\node[right] at (2,1.6) {$\left\{\begin{array}{cl}\#2&L[0]\\\#3&L[1]\\\vdots\\N+1&L[N-1]\end{array}\right.$};
\node[right] at (2,0.0) {$\left\{\begin{array}{cl}N+2&\mbox{Object Boxing}\\N+3&\mbox{Frame Drawing}\end{array}\right.$};

\draw[<-] (n0) -- +(0,.8) node[above] {Camera};
\draw[->] (n0) -- (n1);
\draw[->] (n1) -- (n2);
\draw[->] (n2) -- +(0,-.8) node[below] {X11};
\end{tikzpicture}

